Distributional Regression with Tabular Foundation Models: Evaluating Probabilistic Predictions via Proper Scoring Rules

We study how the objective used to train or fine-tune a tabular foundation model affects its distributional predictions. Models such as TabPFN and TabICL provide forecasts of the full conditional distribution, but regression benchmarks including TabArena and TALENT assess them mainly through RMSE and $R^2$. Such assessments reward accurate conditional means while leaving the remaining distributional information unassessed. We therefore examine proper scoring rules as objectives for training and fine-tuning and as criteria for evaluating and ranking these models. Every strictly proper rule favors the true distribution at the population level, however, this shared optimum does not determine how learning proceeds with a finite sample. Our examples illustrate score-dependent preferences between forecasts, and our fine-tuning experiments show differences in predictive performance under different objectives. Experiments that fine-tune TabPFN and TabICL on several datasets reveal that changing the training objective can change performance across evaluation scores, with non-trivial interactions between the two. By connecting established methods from distributional regression, scoring-rule theory, and foundation-model adaptation, we show that selecting the score is part of specifying the model and can measurably alter the distribution it learns.

==> Figures/vis_CRPS.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{skyblue143184221}{RGB}{143,184,221}


\begin{axis}[
width=0.7\textwidth,
height=0.55\textwidth,
legend cell align={left},
legend style={
  fill opacity=0.95,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability},
ymajorgrids,
ymin=-0.02, ymax=1.12,
ytick style={color=black}
]
\path [draw=skyblue143184221, fill=skyblue143184221, opacity=0.8]
(axis cs:0,0)
--(axis cs:0,0.00247262315663477)
--(axis cs:0.005,0.0026251202566602)
--(axis cs:0.01,0.00278699621904228)
--(axis cs:0.015,0.00295882452190723)
--(axis cs:0.02,0.00314121328482943)
--(axis cs:0.025,0.00333480730741335)
--(axis cs:0.03,0.00354029022094651)
--(axis cs:0.035,0.0037583867585008)
--(axis cs:0.04,0.0039898651489941)
--(axis cs:0.045,0.00423553964084342)
--(axis cs:0.05,0.00449627316094118)
--(axis cs:0.055,0.0047729801147632)
--(axis cs:0.06,0.00506662933346625)
--(axis cs:0.065,0.00537824717384861)
--(axis cs:0.07,0.00570892077702334)
--(axis cs:0.075,0.00605980149158412)
--(axis cs:0.08,0.00643210846691863)
--(axis cs:0.085,0.00682713242213817)
--(axis cs:0.09,0.00724623959583143)
--(axis cs:0.095,0.00769087588150833)
--(axis cs:0.1,0.00816257115315989)
--(axis cs:0.105,0.00866294378481316)
--(axis cs:0.11,0.00919370536728809)
--(axis cs:0.115,0.00975666562455136)
--(axis cs:0.12,0.0103537375310917)
--(axis cs:0.125,0.0109869426305932)
--(axis cs:0.13,0.0116584165548331)
--(axis cs:0.135,0.0123704147401624)
--(axis cs:0.14,0.0131253183371028)
--(axis cs:0.145,0.0139256403065004)
--(axis cs:0.15,0.0147740316932731)
--(axis cs:0.155,0.0156732880660486)
--(axis cs:0.16,0.0166263561078816)
--(axis cs:0.165,0.0176363403397227)
--(axis cs:0.17,0.0187065099543546)
--(axis cs:0.175,0.0198403057340775)
--(axis cs:0.18,0.0210413470204683)
--(axis cs:0.185,0.0223134386990322)
--(axis cs:0.19,0.0236605781554612)
--(axis cs:0.195,0.0250869621534798)
--(axis cs:0.2,0.0265969935768659)
--(axis cs:0.205,0.0281952879701426)
--(axis cs:0.21,0.0298866798036362)
--(axis cs:0.215,0.0316762283790564)
--(axis cs:0.22,0.0335692232814825)
--(axis cs:0.225,0.0355711892726362)
--(axis cs:0.23,0.0376878905086059)
--(axis cs:0.235,0.0399253339528138)
--(axis cs:0.24,0.0422897718420338)
--(axis cs:0.245,0.0447877030497867)
--(axis cs:0.25,0.0474258731775668)
--(axis cs:0.255,0.0502112731902665)
--(axis cs:0.26,0.0531511363980637)
--(axis cs:0.265,0.0562529335731674)
--(axis cs:0.27,0.0595243659765015)
--(axis cs:0.275,0.0629733560569965)
--(axis cs:0.28,0.0666080355750907)
--(axis cs:0.285,0.0704367308928171)
--(axis cs:0.29,0.074467945166028)
--(axis cs:0.295,0.0787103371705352)
--(axis cs:0.3,0.0831726964939224)
--(axis cs:0.305,0.0878639148293013)
--(axis cs:0.31,0.092792953117157)
--(axis cs:0.315,0.097968804297554)
--(axis cs:0.32,0.10340045145825)
--(axis cs:0.325,0.109096821195613)
--(axis cs:0.33,0.11506673204555)
--(axis cs:0.335,0.121318837891737)
--(axis cs:0.34,0.127861566319081)
--(axis cs:0.345,0.134703051952028)
--(axis cs:0.35,0.141851064900488)
--(axis cs:0.355,0.149312934530844)
--(axis cs:0.36,0.157095468885453)
--(axis cs:0.365,0.165204870190615)
--(axis cs:0.37,0.173646647019005)
--(axis cs:0.375,0.182425523806356)
--(axis cs:0.38,0.191545348561468)
--(axis cs:0.385,0.201008999750529)
--(axis cs:0.39,0.210818293477747)
--(axis cs:0.395,0.220973892220188)
--(axis cs:0.4,0.231475216500982)
--(axis cs:0.405,0.242320360996295)
--(axis cs:0.41,0.253506016662338)
--(axis cs:0.415,0.265027400533481)
--(axis cs:0.42,0.27687819487561)
--(axis cs:0.425,0.289050497374996)
--(axis cs:0.43,0.301534783997461)
--(axis cs:0.435,0.314319886061746)
--(axis cs:0.44,0.32739298293224)
--(axis cs:0.445,0.340739611548615)
--(axis cs:0.45,0.354343693774205)
--(axis cs:0.455,0.368187582263898)
--(axis cs:0.46,0.382252125230751)
--(axis cs:0.465,0.396516750135274)
--(axis cs:0.47,0.410959565941335)
--(axis cs:0.475,0.425557483188341)
--(axis cs:0.48,0.440286350732807)
--(axis cs:0.485,0.45512110762642)
--(axis cs:0.49,0.470035948235428)
--(axis cs:0.495,0.48500449838059)
--(axis cs:0.5,0.5)
--(axis cs:0.505,0.51499550161941)
--(axis cs:0.51,0.529964051764572)
--(axis cs:0.515,0.54487889237358)
--(axis cs:0.52,0.559713649267193)
--(axis cs:0.525,0.574442516811659)
--(axis cs:0.53,0.589040434058665)
--(axis cs:0.535,0.603483249864726)
--(axis cs:0.54,0.617747874769249)
--(axis cs:0.545,0.631812417736102)
--(axis cs:0.55,0.645656306225796)
--(axis cs:0.555,0.659260388451386)
--(axis cs:0.56,0.672607017067761)
--(axis cs:0.565,0.685680113938254)
--(axis cs:0.57,0.698465216002539)
--(axis cs:0.575,0.710949502625004)
--(axis cs:0.58,0.72312180512439)
--(axis cs:0.585,0.734972599466519)
--(axis cs:0.59,0.746493983337662)
--(axis cs:0.595,0.757679639003705)
--(axis cs:0.6,0.768524783499018)
--(axis cs:0.605,0.779026107779812)
--(axis cs:0.61,0.789181706522253)
--(axis cs:0.615,0.798991000249471)
--(axis cs:0.62,0.808454651438533)
--(axis cs:0.625,0.817574476193644)
--(axis cs:0.63,0.826353352980995)
--(axis cs:0.635,0.834795129809385)
--(axis cs:0.64,0.842904531114547)
--(axis cs:0.645,0.850687065469156)
--(axis cs:0.65,0.858148935099512)
--(axis cs:0.655,0.865296948047972)
--(axis cs:0.66,0.872138433680919)
--(axis cs:0.665,0.878681162108263)
--(axis cs:0.67,0.88493326795445)
--(axis cs:0.675,0.890903178804387)
--(axis cs:0.68,0.896599548541751)
--(axis cs:0.685,0.902031195702446)
--(axis cs:0.69,0.907207046882843)
--(axis cs:0.695,0.912136085170699)
--(axis cs:0.7,0.916827303506078)
--(axis cs:0.705,0.921289662829465)
--(axis cs:0.71,0.925532054833972)
--(axis cs:0.715,0.929563269107183)
--(axis cs:0.72,0.933391964424909)
--(axis cs:0.725,0.937026643943004)
--(axis cs:0.73,0.940475634023498)
--(axis cs:0.735,0.943747066426833)
--(axis cs:0.74,0.946848863601936)
--(axis cs:0.745,0.949788726809734)
--(axis cs:0.75,0.952574126822433)
--(axis cs:0.755,0.955212296950213)
--(axis cs:0.76,0.957710228157966)
--(axis cs:0.765,0.960074666047186)
--(axis cs:0.77,0.962312109491394)
--(axis cs:0.775,0.964428810727364)
--(axis cs:0.78,0.966430776718518)
--(axis cs:0.785,0.968323771620944)
--(axis cs:0.79,0.970113320196364)
--(axis cs:0.795,0.971804712029857)
--(axis cs:0.8,0.973403006423134)
--(axis cs:0.805,0.97491303784652)
--(axis cs:0.81,0.976339421844539)
--(axis cs:0.815,0.977686561300968)
--(axis cs:0.82,0.978958652979532)
--(axis cs:0.825,0.980159694265923)
--(axis cs:0.83,0.981293490045645)
--(axis cs:0.835,0.982363659660277)
--(axis cs:0.84,0.983373643892118)
--(axis cs:0.845,0.984326711933951)
--(axis cs:0.85,0.985225968306727)
--(axis cs:0.855,0.9860743596935)
--(axis cs:0.86,0.986874681662897)
--(axis cs:0.865,0.987629585259838)
--(axis cs:0.87,0.988341583445167)
--(axis cs:0.875,0.989013057369407)
--(axis cs:0.88,0.989646262468908)
--(axis cs:0.885,0.990243334375449)
--(axis cs:0.89,0.990806294632712)
--(axis cs:0.895,0.991337056215187)
--(axis cs:0.9,0.99183742884684)
--(axis cs:0.905,0.992309124118492)
--(axis cs:0.91,0.992753760404169)
--(axis cs:0.915,0.993172867577862)
--(axis cs:0.92,0.993567891533081)
--(axis cs:0.925,0.993940198508416)
--(axis cs:0.93,0.994291079222977)
--(axis cs:0.935,0.994621752826151)
--(axis cs:0.94,0.994933370666534)
--(axis cs:0.945,0.995227019885237)
--(axis cs:0.95,0.995503726839059)
--(axis cs:0.955,0.995764460359157)
--(axis cs:0.96,0.996010134851006)
--(axis cs:0.965,0.996241613241499)
--(axis cs:0.97,0.996459709779054)
--(axis cs:0.975,0.996665192692587)
--(axis cs:0.98,0.996858786715171)
--(axis cs:0.985,0.997041175478093)
--(axis cs:0.99,0.997213003780958)
--(axis cs:0.995,0.99737487974334)
--(axis cs:1,0.997527376843365)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.995,1)
--(axis cs:0.99,1)
--(axis cs:0.985,1)
--(axis cs:0.98,1)
--(axis cs:0.975,1)
--(axis cs:0.97,1)
--(axis cs:0.965,1)
--(axis cs:0.96,1)
--(axis cs:0.955,1)
--(axis cs:0.95,1)
--(axis cs:0.945,1)
--(axis cs:0.94,1)
--(axis cs:0.935,1)
--(axis cs:0.93,1)
--(axis cs:0.925,1)
--(axis cs:0.92,1)
--(axis cs:0.915,1)
--(axis cs:0.91,1)
--(axis cs:0.905,1)
--(axis cs:0.9,1)
--(axis cs:0.895,1)
--(axis cs:0.89,1)
--(axis cs:0.885,1)
--(axis cs:0.88,1)
--(axis cs:0.875,1)
--(axis cs:0.87,1)
--(axis cs:0.865,1)
--(axis cs:0.86,1)
--(axis cs:0.855,1)
--(axis cs:0.85,1)
--(axis cs:0.845,1)
--(axis cs:0.84,1)
--(axis cs:0.835,1)
--(axis cs:0.83,1)
--(axis cs:0.825,1)
--(axis cs:0.82,1)
--(axis cs:0.815,1)
--(axis cs:0.81,1)
--(axis cs:0.805,1)
--(axis cs:0.8,1)
--(axis cs:0.795,1)
--(axis cs:0.79,1)
--(axis cs:0.785,1)
--(axis cs:0.78,1)
--(axis cs:0.775,1)
--(axis cs:0.77,1)
--(axis cs:0.765,1)
--(axis cs:0.76,1)
--(axis cs:0.755,1)
--(axis cs:0.75,1)
--(axis cs:0.745,1)
--(axis cs:0.74,1)
--(axis cs:0.735,1)
--(axis cs:0.73,1)
--(axis cs:0.725,1)
--(axis cs:0.72,1)
--(axis cs:0.715,1)
--(axis cs:0.71,1)
--(axis cs:0.705,1)
--(axis cs:0.7,1)
--(axis cs:0.695,1)
--(axis cs:0.69,1)
--(axis cs:0.685,1)
--(axis cs:0.68,1)
--(axis cs:0.675,1)
--(axis cs:0.67,1)
--(axis cs:0.665,1)
--(axis cs:0.66,1)
--(axis cs:0.655,1)
--(axis cs:0.65,1)
--(axis cs:0.645,1)
--(axis cs:0.64,1)
--(axis cs:0.635,1)
--(axis cs:0.63,1)
--(axis cs:0.625,1)
--(axis cs:0.62,1)
--(axis cs:0.615,1)
--(axis cs:0.61,1)
--(axis cs:0.605,1)
--(axis cs:0.6,1)
--(axis cs:0.595,1)
--(axis cs:0.59,1)
--(axis cs:0.585,1)
--(axis cs:0.58,1)
--(axis cs:0.575,1)
--(axis cs:0.57,1)
--(axis cs:0.565,1)
--(axis cs:0.56,1)
--(axis cs:0.555,1)
--(axis cs:0.55,1)
--(axis cs:0.545,1)
--(axis cs:0.54,1)
--(axis cs:0.535,1)
--(axis cs:0.53,1)
--(axis cs:0.525,1)
--(axis cs:0.52,1)
--(axis cs:0.515,1)
--(axis cs:0.51,1)
--(axis cs:0.505,1)
--(axis cs:0.5,1)
--(axis cs:0.495,0)
--(axis cs:0.49,0)
--(axis cs:0.485,0)
--(axis cs:0.48,0)
--(axis cs:0.475,0)
--(axis cs:0.47,0)
--(axis cs:0.465,0)
--(axis cs:0.46,0)
--(axis cs:0.455,0)
--(axis cs:0.45,0)
--(axis cs:0.445,0)
--(axis cs:0.44,0)
--(axis cs:0.435,0)
--(axis cs:0.43,0)
--(axis cs:0.425,0)
--(axis cs:0.42,0)
--(axis cs:0.415,0)
--(axis cs:0.41,0)
--(axis cs:0.405,0)
--(axis cs:0.4,0)
--(axis cs:0.395,0)
--(axis cs:0.39,0)
--(axis cs:0.385,0)
--(axis cs:0.38,0)
--(axis cs:0.375,0)
--(axis cs:0.37,0)
--(axis cs:0.365,0)
--(axis cs:0.36,0)
--(axis cs:0.355,0)
--(axis cs:0.35,0)
--(axis cs:0.345,0)
--(axis cs:0.34,0)
--(axis cs:0.335,0)
--(axis cs:0.33,0)
--(axis cs:0.325,0)
--(axis cs:0.32,0)
--(axis cs:0.315,0)
--(axis cs:0.31,0)
--(axis cs:0.305,0)
--(axis cs:0.3,0)
--(axis cs:0.295,0)
--(axis cs:0.29,0)
--(axis cs:0.285,0)
--(axis cs:0.28,0)
--(axis cs:0.275,0)
--(axis cs:0.27,0)
--(axis cs:0.265,0)
--(axis cs:0.26,0)
--(axis cs:0.255,0)
--(axis cs:0.25,0)
--(axis cs:0.245,0)
--(axis cs:0.24,0)
--(axis cs:0.235,0)
--(axis cs:0.23,0)
--(axis cs:0.225,0)
--(axis cs:0.22,0)
--(axis cs:0.215,0)
--(axis cs:0.21,0)
--(axis cs:0.205,0)
--(axis cs:0.2,0)
--(axis cs:0.195,0)
--(axis cs:0.19,0)
--(axis cs:0.185,0)
--(axis cs:0.18,0)
--(axis cs:0.175,0)
--(axis cs:0.17,0)
--(axis cs:0.165,0)
--(axis cs:0.16,0)
--(axis cs:0.155,0)
--(axis cs:0.15,0)
--(axis cs:0.145,0)
--(axis cs:0.14,0)
--(axis cs:0.135,0)
--(axis cs:0.13,0)
--(axis cs:0.125,0)
--(axis cs:0.12,0)
--(axis cs:0.115,0)
--(axis cs:0.11,0)
--(axis cs:0.105,0)
--(axis cs:0.1,0)
--(axis cs:0.095,0)
--(axis cs:0.09,0)
--(axis cs:0.085,0)
--(axis cs:0.08,0)
--(axis cs:0.075,0)
--(axis cs:0.07,0)
--(axis cs:0.065,0)
--(axis cs:0.06,0)
--(axis cs:0.055,0)
--(axis cs:0.05,0)
--(axis cs:0.045,0)
--(axis cs:0.04,0)
--(axis cs:0.035,0)
--(axis cs:0.03,0)
--(axis cs:0.025,0)
--(axis cs:0.02,0)
--(axis cs:0.015,0)
--(axis cs:0.01,0)
--(axis cs:0.005,0)
--(axis cs:0,0)
--cycle;
\addlegendimage{area legend, draw=skyblue143184221, fill=skyblue143184221, opacity=0.8}
\addlegendentry{\scriptsize  CRPS area}

\addplot [line width=0.88pt, forestgreen]
table {%
0 0.00247262315663477
0.005 0.0026251202566602
0.01 0.00278699621904228
0.015 0.00295882452190723
0.02 0.00314121328482943
0.025 0.00333480730741335
0.03 0.00354029022094651
0.035 0.0037583867585008
0.04 0.0039898651489941
0.045 0.00423553964084342
0.05 0.00449627316094118
0.055 0.0047729801147632
0.06 0.00506662933346625
0.065 0.00537824717384861
0.07 0.00570892077702334
0.075 0.00605980149158412
0.08 0.00643210846691863
0.085 0.00682713242213817
0.09 0.00724623959583143
0.095 0.00769087588150833
0.1 0.00816257115315989
0.105 0.00866294378481316
0.11 0.00919370536728809
0.115 0.00975666562455136
0.12 0.0103537375310917
0.125 0.0109869426305932
0.13 0.0116584165548331
0.135 0.0123704147401624
0.14 0.0131253183371028
0.145 0.0139256403065004
0.15 0.0147740316932731
0.155 0.0156732880660486
0.16 0.0166263561078816
0.165 0.0176363403397227
0.17 0.0187065099543546
0.175 0.0198403057340775
0.18 0.0210413470204683
0.185 0.0223134386990322
0.19 0.0236605781554612
0.195 0.0250869621534798
0.2 0.0265969935768659
0.205 0.0281952879701426
0.21 0.0298866798036362
0.215 0.0316762283790564
0.22 0.0335692232814825
0.225 0.0355711892726362
0.23 0.0376878905086059
0.235 0.0399253339528138
0.24 0.0422897718420338
0.245 0.0447877030497867
0.25 0.0474258731775668
0.255 0.0502112731902665
0.26 0.0531511363980637
0.265 0.0562529335731674
0.27 0.0595243659765015
0.275 0.0629733560569965
0.28 0.0666080355750907
0.285 0.0704367308928171
0.29 0.074467945166028
0.295 0.0787103371705352
0.3 0.0831726964939224
0.305 0.0878639148293013
0.31 0.092792953117157
0.315 0.097968804297554
0.32 0.10340045145825
0.325 0.109096821195613
0.33 0.11506673204555
0.335 0.121318837891737
0.34 0.127861566319081
0.345 0.134703051952028
0.35 0.141851064900488
0.355 0.149312934530844
0.36 0.157095468885453
0.365 0.165204870190615
0.37 0.173646647019005
0.375 0.182425523806356
0.38 0.191545348561468
0.385 0.201008999750529
0.39 0.210818293477747
0.395 0.220973892220188
0.4 0.231475216500982
0.405 0.242320360996295
0.41 0.253506016662338
0.415 0.265027400533481
0.42 0.27687819487561
0.425 0.289050497374996
0.43 0.301534783997461
0.435 0.314319886061746
0.44 0.32739298293224
0.445 0.340739611548615
0.45 0.354343693774205
0.455 0.368187582263898
0.46 0.382252125230751
0.465 0.396516750135274
0.47 0.410959565941335
0.475 0.425557483188341
0.48 0.440286350732807
0.485 0.45512110762642
0.49 0.470035948235428
0.495 0.48500449838059
0.5 0.5
0.505 0.51499550161941
0.51 0.529964051764572
0.515 0.54487889237358
0.52 0.559713649267193
0.525 0.574442516811659
0.53 0.589040434058665
0.535 0.603483249864726
0.54 0.617747874769249
0.545 0.631812417736102
0.55 0.645656306225796
0.555 0.659260388451386
0.56 0.672607017067761
0.565 0.685680113938254
0.57 0.698465216002539
0.575 0.710949502625004
0.58 0.72312180512439
0.585 0.734972599466519
0.59 0.746493983337662
0.595 0.757679639003705
0.6 0.768524783499018
0.605 0.779026107779812
0.61 0.789181706522253
0.615 0.798991000249471
0.62 0.808454651438533
0.625 0.817574476193644
0.63 0.826353352980995
0.635 0.834795129809385
0.64 0.842904531114547
0.645 0.850687065469156
0.65 0.858148935099512
0.655 0.865296948047972
0.66 0.872138433680919
0.665 0.878681162108263
0.67 0.88493326795445
0.675 0.890903178804387
0.68 0.896599548541751
0.685 0.902031195702446
0.69 0.907207046882843
0.695 0.912136085170699
0.7 0.916827303506078
0.705 0.921289662829465
0.71 0.925532054833972
0.715 0.929563269107183
0.72 0.933391964424909
0.725 0.937026643943004
0.73 0.940475634023498
0.735 0.943747066426833
0.74 0.946848863601936
0.745 0.949788726809734
0.75 0.952574126822433
0.755 0.955212296950213
0.76 0.957710228157966
0.765 0.960074666047186
0.77 0.962312109491394
0.775 0.964428810727364
0.78 0.966430776718518
0.785 0.968323771620944
0.79 0.970113320196364
0.795 0.971804712029857
0.8 0.973403006423134
0.805 0.97491303784652
0.81 0.976339421844539
0.815 0.977686561300968
0.82 0.978958652979532
0.825 0.980159694265923
0.83 0.981293490045645
0.835 0.982363659660277
0.84 0.983373643892118
0.845 0.984326711933951
0.85 0.985225968306727
0.855 0.9860743596935
0.86 0.986874681662897
0.865 0.987629585259838
0.87 0.988341583445167
0.875 0.989013057369407
0.88 0.989646262468908
0.885 0.990243334375449
0.89 0.990806294632712
0.895 0.991337056215187
0.9 0.99183742884684
0.905 0.992309124118492
0.91 0.992753760404169
0.915 0.993172867577862
0.92 0.993567891533081
0.925 0.993940198508416
0.93 0.994291079222977
0.935 0.994621752826151
0.94 0.994933370666534
0.945 0.995227019885237
0.95 0.995503726839059
0.955 0.995764460359157
0.96 0.996010134851006
0.965 0.996241613241499
0.97 0.996459709779054
0.975 0.996665192692587
0.98 0.996858786715171
0.985 0.997041175478093
0.99 0.997213003780958
0.995 0.99737487974334
1 0.997527376843365
};
\addlegendentry{\scriptsize $F_{\mathbb{P}}(x)$, forecast CDF}
\addplot [thick, red, const plot mark left, dashed]
table {%
0 0
0.005 0
0.01 0
0.015 0
0.02 0
0.025 0
0.03 0
0.035 0
0.04 0
0.045 0
0.05 0
0.055 0
0.06 0
0.065 0
0.07 0
0.075 0
0.08 0
0.085 0
0.09 0
0.095 0
0.1 0
0.105 0
0.11 0
0.115 0
0.12 0
0.125 0
0.13 0
0.135 0
0.14 0
0.145 0
0.15 0
0.155 0
0.16 0
0.165 0
0.17 0
0.175 0
0.18 0
0.185 0
0.19 0
0.195 0
0.2 0
0.205 0
0.21 0
0.215 0
0.22 0
0.225 0
0.23 0
0.235 0
0.24 0
0.245 0
0.25 0
0.255 0
0.26 0
0.265 0
0.27 0
0.275 0
0.28 0
0.285 0
0.29 0
0.295 0
0.3 0
0.305 0
0.31 0
0.315 0
0.32 0
0.325 0
0.33 0
0.335 0
0.34 0
0.345 0
0.35 0
0.355 0
0.36 0
0.365 0
0.37 0
0.375 0
0.38 0
0.385 0
0.39 0
0.395 0
0.4 0
0.405 0
0.41 0
0.415 0
0.42 0
0.425 0
0.43 0
0.435 0
0.44 0
0.445 0
0.45 0
0.455 0
0.46 0
0.465 0
0.47 0
0.475 0
0.48 0
0.485 0
0.49 0
0.495 0
0.5 1
0.505 1
0.51 1
0.515 1
0.52 1
0.525 1
0.53 1
0.535 1
0.54 1
0.545 1
0.55 1
0.555 1
0.56 1
0.565 1
0.57 1
0.575 1
0.58 1
0.585 1
0.59 1
0.595 1
0.6 1
0.605 1
0.61 1
0.615 1
0.62 1
0.625 1
0.63 1
0.635 1
0.64 1
0.645 1
0.65 1
0.655 1
0.66 1
0.665 1
0.67 1
0.675 1
0.68 1
0.685 1
0.69 1
0.695 1
0.7 1
0.705 1
0.71 1
0.715 1
0.72 1
0.725 1
0.73 1
0.735 1
0.74 1
0.745 1
0.75 1
0.755 1
0.76 1
0.765 1
0.77 1
0.775 1
0.78 1
0.785 1
0.79 1
0.795 1
0.8 1
0.805 1
0.81 1
0.815 1
0.82 1
0.825 1
0.83 1
0.835 1
0.84 1
0.845 1
0.85 1
0.855 1
0.86 1
0.865 1
0.87 1
0.875 1
0.88 1
0.885 1
0.89 1
0.895 1
0.9 1
0.905 1
0.91 1
0.915 1
0.92 1
0.925 1
0.93 1
0.935 1
0.94 1
0.945 1
0.95 1
0.955 1
0.96 1
0.965 1
0.97 1
0.975 1
0.98 1
0.985 1
0.99 1
0.995 1
1 1
};
\addlegendentry{\scriptsize $\mathds{1}_{\{x \geq y\}}$, observation step}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.5 0
};
\draw (axis cs:0.51,-0.06) node[
  scale=0.6,
  anchor=base west,
  text=red,
  rotate=0.0
]{$y$};
\end{axis}

\end{tikzpicture}


==> Figures/vis_PIT_claude.tex <==
% Normal CDF approximation
\pgfmathdeclarefunction{normalcdf}{2}{%
  \pgfmathparse{1/(1+exp(-0.07056*((#1-#2)/1)^3 - 1.5976*(#1-#2)/1))}%
}
% Normal PDF approximation
\pgfmathdeclarefunction{normalpdf}{2}{%
  \pgfmathparse{exp(-((#1-#2)^2)/(2*1^2))/(1*sqrt(2*pi))}%
}



\begin{tikzpicture}[scale=0.85, transform shape]
 
%------------------------------------------------------
% LEFT PANEL: Uniform [0,1] bar (the PIT histogram is uniform)
%------------------------------------------------------
\begin{axis}[
  name=leftpanel,
  width=3.2cm, height=7cm,
  xmin=0, xmax=1,
  ymin=0, ymax=1,
  axis lines=left,
  xtick=\empty,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  yticklabels={0,0.2,0.4,0.6,0.8,1.0},
  tick align=outside,
  ticklabel style={font=\small},
  enlargelimits=false,
  clip=false,
]
  % Draw horizontal bands to mimic the uniform PIT histogram
  \foreach \y in {0,0.0625,...,0.9376}{
    \addplot[fill=blue!20, draw=blue!30, line width=0.3pt]
      coordinates {(0,\y) (1,\y) (1,\y+0.0625) (0,\y+0.0625)} \closedcycle;
  }
\end{axis}
 
%------------------------------------------------------
% RIGHT PANEL: CDF plot with projection lines
%------------------------------------------------------
\begin{axis}[
  name=cdfpanel,
  at={(leftpanel.north east)}, anchor=north west,
  xshift=0.3cm,
  width=6cm, height=7cm,
  xmin=-3.5, xmax=3.5,
  ymin=0, ymax=1,
  axis lines=box,
  xtick=\empty,
  ytick={0,0.2,0.4,0.6,0.8,1.0},
  yticklabels=\empty,
  tick align=outside,
  enlargelimits=false,
  clip=true,
  legend style={draw=none},
]
  % CDF curve
  \addplot[blue!60!black, thick, smooth, domain=-3.5:3.5, samples=120]
    {normalcdf(x,0)};
 
  % Node: label in upper left
  \node[anchor=north west, font=\small] at (axis cs:-3.4, 0.98)
    {$F_Y(y) = \mathbb{P}(Y \leq y)$};
 
  % Four example y-values and their CDF projections
  \foreach \yval/\pval in {-0.7/0.242, 0.3/0.618, 0.9/0.816, 1.5/0.933}{
    % vertical line from x-axis up to CDF
    \addplot[gray, thin, dashed] coordinates {(\yval,0) (\yval,\pval)};
    % horizontal line from CDF leftward to y-axis
    \addplot[gray, thin, dashed] coordinates {(-3.5,\pval) (\yval,\pval)};
  }
\end{axis}
 
%------------------------------------------------------
% BOTTOM PANEL: Histogram of Y (the data distribution)
%------------------------------------------------------
\begin{axis}[
  name=histpanel,
  at={(cdfpanel.south west)}, anchor=north west,
  yshift=-0.3cm,
  width=6cm, height=3.2cm,
  xmin=-3.5, xmax=3.5,
  ymin=0, ymax=0.45,
  axis lines=left,
  xtick=\empty,
  ytick=\empty,
  xlabel={$y$},
  xlabel style={font=\small, at={(axis description cs:1.02,0)}, anchor=west},
  enlargelimits=false,
  clip=true,
]
  % Bar histogram approximating a normal distribution
  \foreach \xi/\hi in {%
    -2.5/0.018, -2.0/0.054, -1.5/0.130, -1.0/0.242,
    -0.5/0.352, 0.0/0.399, 0.5/0.352,
     1.0/0.242,  1.5/0.130,  2.0/0.054,  2.5/0.018%
  }{
    \pgfmathsetmacro{\xlo}{\xi - 0.25}
    \pgfmathsetmacro{\xhi}{\xi + 0.25}
    \addplot[fill=blue!20, draw=blue!40, line width=0.4pt]
      coordinates {(\xlo,0)(\xlo,\hi)(\xhi,\hi)(\xhi,0)} \closedcycle;
  }
\end{axis}
 
%------------------------------------------------------
% Connecting arrows: left-panel (CDF value) → left edge of right panel
% (These are the horizontal dashed lines that extend from the CDF axis
%  all the way into the left panel, showing the uniform PIT values.)
% We draw four horizontal lines crossing the gap between panels.
%------------------------------------------------------
%\foreach \pval in {0.242, 0.618, 0.816, 0.933}{
%  % Convert pval (in [0,1]) to coordinate inside left panel:
%  % leftpanel y-range is [0,1], height 7cm → y pos = \pval * 6cm (approx)
%  % Use node anchors trick: draw from leftpanel to cdfpanel
%  \draw[gray, thin, dashed]
%    (leftpanel.south west) ++( 1.0cm, \pval*6cm )
%    -- (cdfpanel.south west) ++(-0.01cm, \pval*6cm );
%}
 
\end{tikzpicture}


